Stochastic Games with Synchronizing Objectives

We consider two-player stochastic games played on a finite graph for infinitely many rounds. Stochastic games generalize both Markov decision processes (MDP) by adding an adversary player, and two-player deterministic games by adding stochasticity. The outcome of the game is a sequence of distributions over the states of the game graph. We consider synchronizing objectives, which require the probability mass to accumulate in a set of target states, either always, once, infinitely often, or always after some point in the outcome sequence; and the winning modes of sure winning (if the accumulated probability is equal to 1) and almost-sure winning (if the accumulated probability is arbitrarily close to 1). We present algorithms to compute the set of winning distributions for each of these synchronizing modes, showing that the corresponding decision problem is PSPACE-complete for synchronizing once and infinitely often, and PTIME-complete for synchronizing always and always after some point. These bounds are remarkably in line with the special case of MDPs, while the algorithmic solution and proof technique are considerably more involved, even for deterministic games. This is because those games have a flavour of imperfect information, in particular they are not determined and randomized strategies need to be considered, even if there is no stochastic choice in the game graph. Moreover, in combination with stochasticity in the game graph, finite-memory strategies are not sufficient in general (for synchronizing infinitely often).

==> figures/Glose-path.tex <==


\newcommand{\token}{{\LARGE $\cdot$}}
\newcommand{\minitoken}{{\scriptsize $\cdot$}}
\newcommand{\btoken}{\green{\token}}
\newcommand{\rtoken}{\red{\token}}
\newcommand{\bminitoken}{\green{\minitoken}}
\newcommand{\rminitoken}{\red{\minitoken}}



\begin{picture}(83,38)(0,-2)
%\put(0,0){\framebox(83,38){}}

\gasset{Nh=5,Nw=4, Nmr=0, Nframe=n}

\gasset{AHnb=1, AHangle=30, AHLength=.8, AHlength=0}




%0--------------------------------------------------------

\node[Nmarks=n](q01)(3,32){${1}$}
%\node[Nmarks=n](q02)(3,25){${2}$}
%\node[Nframe=n,Nmarks=n](q03)(3,20){$3$}

\nodelabel[ExtNL=n, NLdist=2](q01){\btoken\!\token\!\rtoken}


%1--------------------------------------------------------

\node[Nmarks=n](q11)(10,32){$1$}
\node[Nmarks=n](q12)(10,25){${2}$}
%\nodelabel[ExtNL=y, NLangle=270](q12){{\tiny $\bullet$}}
%\node[Nframe=n,Nmarks=n](q13)(10,20){$3$}

\nodelabel[ExtNL=n, NLdist=2](q11){\token\!\rtoken}
\nodelabel[ExtNL=n, NLdist=2](q12){\btoken}

\drawedge[ELside=l,ELpos=45, ELdist=-.1](q01,q11){\minitoken\minitoken}
\drawedge[ELside=l,ELpos=45, ELdist=-.1](q01,q12){\minitoken}


%2--------------------------------------------------------

\node[Nmarks=n](q21)(17,32){${1}$}
\node[Nmarks=n](q22)(17,25){${2}$}
%\node[Nframe=n,Nmarks=n](q23)(15,20){${3}$}

\nodelabel[ExtNL=n, NLdist=2](q21){\token\!\rtoken}
\nodelabel[ExtNL=n, NLdist=2](q22){\btoken}

\drawedge[ELside=l,ELpos=45, ELdist=-.1](q11,q21){\minitoken\minitoken}
\drawedge[ELside=l,ELpos=45, ELdist=-.1, linegray=.6](q11,q22){}
\drawedge[ELside=l,ELpos=45, ELdist=-.1](q12,q22){\minitoken}



%3--------------------------------------------------------

\node[Nmarks=n](q31)(24,32){${1}$}
\node[Nmarks=n](q32)(24,25){${2}$}
\node[Nmarks=n](q33)(24,18){${3}$}

\nodelabel[ExtNL=n, NLdist=2](q31){\rtoken}
\nodelabel[ExtNL=n, NLdist=2](q32){\token}
\nodelabel[ExtNL=n, NLdist=2](q33){\btoken}

\drawedge[ELside=l,ELpos=45, ELdist=-.1](q21,q31){\minitoken}
\drawedge[ELside=l,ELpos=45, ELdist=-.1](q21,q32){\minitoken}
\drawedge[ELside=l,ELpos=45, ELdist=-.1](q22,q33){\minitoken}


%4--------------------------------------------------------

\node[Nmarks=n](q41)(31,32){$1$}
\node[Nmarks=n](q42)(31,25){${2}$}
%\nodelabel[ExtNL=y, NLangle=270](q12){{\tiny $\bullet$}}
%\node[Nframe=n,Nmarks=n](q13)(10,20){$3$}

\nodelabel[ExtNL=n, NLdist=2](q41){\btoken\!\rtoken}
\nodelabel[ExtNL=n, NLdist=2](q42){\token}

\drawedge[ELside=l,ELpos=45, ELdist=-.1](q31,q41){\minitoken}
\drawedge[ELside=l,ELpos=45, ELdist=-.1, linegray=.6](q31,q42){}
\drawedge[ELside=l,ELpos=52, ELdist=-.1](q32,q42){\minitoken}
\drawedge[ELside=l,ELpos=30, ELdist=.1, exo=-1, eyo=1](q33,q41){\minitoken}


%5--------------------------------------------------------

\node[Nmarks=n](q51)(38,32){${1}$}
\node[Nmarks=n](q52)(38,25){${2}$}
%\node[Nframe=n,Nmarks=n](q23)(15,20){${3}$}

\nodelabel[ExtNL=n, NLdist=2](q51){\btoken\!\rtoken}
\nodelabel[ExtNL=n, NLdist=2](q52){\token}

\drawedge[ELside=l,ELpos=45, ELdist=-.1](q41,q51){\minitoken\minitoken}
\drawedge[ELside=l,ELpos=45, ELdist=-.1, linegray=.6](q41,q52){}
\drawedge[ELside=l,ELpos=45, ELdist=-.1](q42,q52){\minitoken}

%6--------------------------------------------------------

\node[Nmarks=n](q61)(45,32){$1$}
\node[Nmarks=n](q62)(45,25){${2}$}
%\nodelabel[ExtNL=y, NLangle=270](q12){{\tiny $\bullet$}}
%\node[Nframe=n,Nmarks=n](q13)(10,20){$3$}

\nodelabel[ExtNL=n, NLdist=2](q61){\btoken\!\rtoken}
\nodelabel[ExtNL=n, NLdist=2](q62){\token}

\drawedge[ELside=l,ELpos=45, ELdist=-.1](q51,q61){\minitoken\minitoken}
\drawedge[ELside=l,ELpos=45, ELdist=-.1, linegray=.6](q51,q62){}
\drawedge[ELside=l,ELpos=45, ELdist=-.1](q52,q62){\minitoken}


%7--------------------------------------------------------

\node[Nmarks=n](q71)(52,32){${1}$}
\node[Nmarks=n](q72)(52,25){${2}$}
\node[Nmarks=n](q73)(52,18){${3}$}

\nodelabel[ExtNL=n, NLdist=2](q71){\rtoken}
\nodelabel[ExtNL=n, NLdist=2](q72){\btoken}
\nodelabel[ExtNL=n, NLdist=2](q73){\token}

\drawedge[ELside=l,ELpos=45, ELdist=-.1](q61,q71){\minitoken}
\drawedge[ELside=l,ELpos=45, ELdist=-.1](q61,q72){\minitoken}
\drawedge[ELside=l,ELpos=45, ELdist=-.1](q62,q73){\minitoken}


%8--------------------------------------------------------

\node[Nmarks=n](q81)(59,32){${1}$}
\node[Nmarks=n](q82)(59,25){${2}$}
\node[Nmarks=n](q83)(59,18){${3}$}

\nodelabel[ExtNL=n, NLdist=2](q81){\token}
\nodelabel[ExtNL=n, NLdist=2](q82){\rtoken}
\nodelabel[ExtNL=n, NLdist=2](q83){\btoken}

\drawedge[ELside=l,ELpos=45, ELdist=-.1, linegray=.6](q71,q81){}
\drawedge[ELside=l,ELpos=45, ELdist=-.1](q71,q82){\minitoken}
\node[Nmarks=n, Nh=4,Nw=3](q72)(52,25){}
\drawedge[ELside=l,ELpos=45, ELdist=-.1](q72,q83){\minitoken}
\drawedge[ELside=l,ELpos=45, ELdist=0, exo=-1, eyo=1](q73,q81){\minitoken}


%9--------------------------------------------------------

\node[Nmarks=n](q91)(66,32){${1}$}
\node[Nmarks=n](q92)(66,25){${2}$}
\node[Nmarks=n](q93)(66,18){${3}$}

\nodelabel[ExtNL=n, NLdist=2](q91){\btoken}
\nodelabel[ExtNL=n, NLdist=2](q92){\token}
\nodelabel[ExtNL=n, NLdist=2](q93){\rtoken}

\drawedge[ELside=l,ELpos=45, ELdist=-.1, linegray=.6](q81,q91){}
\drawedge[ELside=l,ELpos=45, ELdist=-.1](q81,q92){\minitoken}
\node[Nmarks=n, Nh=4,Nw=3](q82)(59,25){}
\drawedge[ELside=l,ELpos=45, ELdist=-.1](q82,q93){\minitoken}
\drawedge[ELside=l,ELpos=45, ELdist=0, exo=-1, eyo=1](q83,q91){\minitoken}


%A--------------------------------------------------------

\node[Nmarks=n](qA1)(73,32){$1$}
\node[Nmarks=n](qA2)(73,25){${2}$}
%\nodelabel[ExtNL=y, NLangle=270](q12){{\tiny $\bullet$}}
%\node[Nframe=n,Nmarks=n](q13)(10,20){$3$}

\nodelabel[ExtNL=n, NLdist=2](qA1){\btoken\!\rtoken}
\nodelabel[ExtNL=n, NLdist=2](qA2){\token}

\drawedge[ELside=l,ELpos=45, ELdist=-.1](q91,qA1){\minitoken}
\drawedge[ELside=l,ELpos=45, ELdist=-.1, linegray=.6](q91,qA2){}
\drawedge[ELside=l,ELpos=52, ELdist=-.1](q92,qA2){\minitoken}
\drawedge[ELside=l,ELpos=30, ELdist=.1, exo=-1, eyo=1](q93,qA1){\minitoken}


%B--------------------------------------------------------

\node[Nmarks=n](qB1)(80,32){${1}$}
\node[Nmarks=n](qB2)(80,25){${2}$}
%\node[Nframe=n,Nmarks=n](q23)(15,20){${3}$}

\nodelabel[ExtNL=n, NLdist=2](qB1){\btoken\!\rtoken}
\nodelabel[ExtNL=n, NLdist=2](qB2){\token}

\drawedge[ELside=l,ELpos=45, ELdist=-.1](qA1,qB1){\minitoken\minitoken}
\drawedge[ELside=l,ELpos=45, ELdist=-.1, linegray=.6](qA1,qB2){}
\drawedge[ELside=l,ELpos=45, ELdist=-.1](qA2,qB2){\minitoken}


%\node[Nframe=n](qdots)(87,28.5){$\dots$}
%\node[Nframe=n](qdots)(87,10){$\dots$}
%\node[Nframe=n](qdots)(87,0){$\dots$}



\node[Nmarks=n](label)(3,0){{\tiny ${0}$}}
\node[Nmarks=n](label)(10,0){{\tiny ${1}$}}
\node[Nmarks=n](label)(17,0){{\tiny ${2}$}}
\node[Nmarks=n](label)(24,0){{\tiny ${3}$}}
\node[Nmarks=n](label)(31,0){{\tiny ${4}$}}
\node[Nmarks=n](label)(38,0){{\tiny ${5}$}}
\node[Nmarks=n](label)(45,0){{\tiny ${6}$}}
\node[Nmarks=n](label)(52,0){{\tiny ${7}$}}
\node[Nmarks=n](label)(59,0){{\tiny ${8}$}}
\node[Nmarks=n](label)(66,0){{\tiny ${9}$}}
\node[Nmarks=n](label)(73,0){{\tiny ${10}$}}
\node[Nmarks=n](label)(80,0){{\tiny ${11}$}}

\node[Nmarks=n](label)(6.5,10){{\tiny $\begin{array}{ll} \frac{2}{3}b_1\\[+4pt] \frac{1}{3}b_2\end{array}$}}
\node[Nmarks=n](label)(13.5,10){{\tiny $b_1$}}
\node[Nmarks=n](label)(20.5,10){{\tiny $\begin{array}{ll} \frac{1}{2}b_1\\[+4pt] \frac{1}{2}b_2\end{array}$}}
\node[Nmarks=n](label)(27.5,10){{\tiny $b_1$}}
\node[Nmarks=n](label)(34.5,10){{\tiny $b_1$}}
\node[Nmarks=n](label)(41.5,10){{\tiny $b_1$}}
\node[Nmarks=n](label)(48.5,10){{\tiny $\begin{array}{ll} \frac{1}{2}b_1\\[+4pt] \frac{1}{2}b_2\end{array}$}}
\node[Nmarks=n](label)(55.5,10){{\tiny $b_2$}}
\node[Nmarks=n](label)(62.5,10){{\tiny $b_2$}}
\node[Nmarks=n](label)(69.5,10){{\tiny $b_1$}}
\node[Nmarks=n](label)(76.5,10){{\tiny $b_1$}}




%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=l, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q2){$a_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q23){$a_2$}

\end{picture}






==> figures/Glose-subset.tex <==

\begin{picture}(60,55)(0,5)
%\put(0,5){\framebox(60,52){}}

%\begin{comment}
\node[Nmarks=n](q2)(10,50){$q_{2}$}
\node[Nmarks=r](q3)(10,30){$q_{3}$}
\node[Nmarks=r](q1)(10,10){$q_{1}$}
\node[Nmarks=n](q123)(30,40){$q_{123}$}
\node[Nmarks=n](q12)(30,20){$q_{12}$}
\node[Nmarks=n](q23)(50,30){$q_{23}$}
\node[Nmarks=r](q13)(50,10){$q_{13}$}


\drawedge[ELside=r,ELpos=50, ELdist=1](q2,q3){$a_2$}
\drawedge[ELside=r,ELpos=50, ELdist=1](q3,q1){}
\drawedge[ELside=l,ELpos=50, curvedepth=0](q1,q12){}
\drawedge[ELside=l,ELpos=50, curvedepth=5](q12,q123){$a_2$}
\drawedge[ELside=l,ELpos=50, curvedepth=5](q123,q12){$a_1$}
\drawedge[ELside=l,ELpos=50, curvedepth=0](q23,q12){$a_2$}
\drawedge[ELside=l,ELpos=50, curvedepth=0](q23,q13){$a_1$}
\drawedge[ELside=l,ELpos=50, curvedepth=0](q13,q12){}

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

\drawloop[ELside=l,loopCW=y, loopangle=45, loopdiam=5, ELdist=.5](q2){$a_1$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](q123){$a_2$}
\drawloop[ELside=l,loopCW=y, loopangle=270, loopdiam=5](q12){$a_1$}
%\end{comment}

\end{picture}



==> figures/Glose.tex <==

\begin{picture}(40,42)(0,10)
%\put(0,0){\framebox(40,60){}}

%\begin{comment}
\node[Nmarks=r, Nmr=0](q1)(10,40){$q_1$}
\node[Nmarks=n](q2)(10,20){$q_2$}
\node[Nmarks=r](q3)(30,20){$q_3$}

\drawedge[ELside=r,ELpos=50, ELdist=1](q1,q2){$b_2$}
\drawedge[ELside=r,ELpos=50, ELdist=1](q2,q3){$a_2$}
\drawedge[ELside=l,ELpos=50, curvedepth=-6](q3,q1){}

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](q1){$b_1$}
\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=.5](q2){$a_1$}
%\end{comment}

\end{picture}



==> figures/Gwin-counter-noselfloop.tex <==

\begin{picture}(40,60)(0,0)
%\put(0,0){\framebox(40,60){}}

%\begin{comment}


\drawline[AHnb=0, linegray=.6, dash={1.2}0](3,49)(3,42)(20,25)(20,2)


\node[Nmarks=r, Nmr=0](q10)(10,45){{\footnotesize ${q_1,0}$}}
\node[Nmarks=n, Nmr=0](q11)(30,45){{\footnotesize ${q_1,1}$}}
\node[Nmarks=n, linegray=.6](q21)(10,25){\gray50{{\footnotesize $q_2,1$}}}
\node[Nmarks=n](q20)(30,25){{\footnotesize $q_2,0$}}
\node[Nmarks=r, linegray=.6](q30)(10,5){\gray50{{\footnotesize $q_3,0$}}}
\node[Nmarks=n](q31)(30,5){{\footnotesize $q_3,1$}}

\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=5](q10,q11){$b_1$}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=5](q11,q10){$b_1$}

\drawedge[ELside=r,ELpos=50, linegray=.6](q10,q21){\gray50{$b_2$}}
\drawedge[ELside=l,ELpos=50](q11,q20){$b_2$}

\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=-5, linegray=.6](q21,q30){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=-5, linegray=.6](q30,q21){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=-5](q20,q31){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=-5](q31,q20){}


%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](q1){$b_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0](q2){$a_1$}
%\end{comment}

\end{picture}



==> figures/Gwin-counter.tex <==

\begin{picture}(20,60)(0,0)
%\put(0,0){\framebox(20,60){}}

%\begin{comment}


\drawline[AHnb=0, linegray=.6, dash={1.2}0](3,49)(3,39)(17,39)(17,2)


\node[Nmarks=r, Nmr=0](q10)(10,45){{\footnotesize ${q_1,0}$}}
\node[Nmarks=n, linegray=.6](q20)(10,25){\gray50{{\footnotesize $q_2,0$}}}
\node[Nmarks=r, linegray=.6](q30)(10,5){\gray50{{\footnotesize $q_3,0$}}}


\drawedge[ELside=r,ELpos=50, linegray=.6](q10,q20){\gray50{$b_2$}}

\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=-5, linegray=.6](q20,q30){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=-5, linegray=.6](q30,q20){}


%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

\drawloop[ELside=l,loopCW=y, loopangle=145, loopdiam=5, linegray=.6](q20){}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](q10){$b_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0](q2){$a_1$}
%\end{comment}

\end{picture}



==> figures/Gwin-subset.tex <==

\begin{picture}(60,55)(0,5)
%\put(0,5){\framebox(60,50){}}

%\begin{comment}
\node[Nmarks=r](q13)(10,30){$q_{13}$}

\node[Nmarks=r](q1)(30,50){$q_{1}$}
\node[Nmarks=n](q12)(30,30){$q_{12}$}
\node[Nmarks=n](q123)(30,10){$q_{123}$}

\node[Nmarks=n](q23)(50,50){$q_{23}$}
\node[Nmarks=n](q2)(50,30){$q_{2}$}
\node[Nmarks=r](q3)(50,10){$q_{3}$}


\drawedge[ELside=r,ELpos=50, ELdist=1](q13,q12){}
\drawedge[ELside=l,ELpos=50, curvedepth=0](q1,q12){}
\drawedge[ELside=l,ELpos=50, curvedepth=5](q12,q123){$a_2$}
\drawedge[ELside=l,ELpos=50, curvedepth=5](q123,q12){$a_1$}
\drawedge[ELside=l,ELpos=50, curvedepth=0](q23,q2){$a_1$}
\drawedge[ELside=l,ELpos=50, curvedepth=5](q2,q3){$a_2$}
\drawedge[ELside=l,ELpos=50, curvedepth=5](q3,q2){}

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q2){$a_1$}
\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q23){$a_2$}
\drawloop[ELside=l,loopCW=y, loopangle=180, loopdiam=5](q123){$a_2$}
\drawloop[ELside=l,loopCW=y, loopangle=45, loopdiam=5, ELdist=0](q12){$a_1$}
%\end{comment}
\end{picture}



==> figures/Gwin.tex <==

\begin{picture}(40,42)(0,10)
%\put(0,0){\framebox(40,60){}}

%\begin{comment}
\node[Nmarks=r, Nmr=0](q1)(10,40){$q_1$}
\node[Nmarks=n](q2)(10,20){$q_2$}
\node[Nmarks=r](q3)(30,20){$q_3$}

\drawedge[ELside=r,ELpos=50, ELdist=1](q1,q2){$b_2$}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=-6](q2,q3){$a_2$}
\drawedge[ELside=l,ELpos=50, curvedepth=-6](q3,q2){}

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](q1){$b_1$}
\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{picture}



==> figures/cpre.tex <==

\begin{picture}(35,35)(0,0)
%\put(0,0){\framebox(35,35){}}

%\begin{comment}

%\gasset{Nh=4, Nw=4, Nmr=2}
\gasset{Nh=6, Nw=6, Nmr=3}

\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t1)(30,34){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t2)(30,27){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t3)(30,20){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t4)(30,13){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t5)(30,6){}
\node[Nmarks=n, ExtNL=y, NLangle=270, NLdist=1, Nh=32, Nw=6, Nmr=3](t3frame)(28.5,20){$s$}

%\node[Nmarks=n](s1)(10,30){}
%\node[Nmarks=n](s2)(10,25){}
\node[Nmarks=n](s3)(5,20){{\small $q$}}
%\node[Nmarks=n](s4)(10,15){}
%\node[Nmarks=n](s5)(10,10){}
%\node[Nmarks=n, Nh=25](t3frame)(10,20){}

\node[Nframe=n, Nmarks=n, Nh=2,Nw=2,Nmr=0](a1)(14,26){}
\node[Nmarks=n, Nh=2,Nw=2,Nmr=0](a2)(14.5,20){}
%\node[Nmarks=n, Nh=2,Nw=2,Nmr=0, dash={.35 .7}0](a2p)(14.5,25){}
\node[Nframe=n, Nmarks=n, Nh=2,Nw=2,Nmr=0](a3)(14,14){}
\rpnode[Nmarks=n](p1)(22,27)(4,1.4){}
\rpnode[Nmarks=n](p2)(22,20)(4,1.4){}
\rpnode[Nmarks=n](p3)(22,13)(4,1.4){}
\drawarc(22,27,2.5,318.8,41.2)
\drawarc(22,20,2.5,318.8,0)
\drawarc(22,13,2.5,318.8,0)


\drawedge[ELside=r,ELpos=50, ELdist=1, linegray=.6](s3,a1){}
\drawedge[ELside=r,ELpos=50, ELdist=1](s3,a2){}
\drawedge[ELside=r,ELpos=50, ELdist=1, linegray=.6](s3,a3){}
\drawedge[ELside=r,ELpos=50, ELdist=1](a2,p1){}
\drawedge[ELside=r,ELpos=50, ELdist=1](a2,p2){}
\drawedge[ELside=r,ELpos=50, ELdist=1](a2,p3){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p1,t1){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p1,t2){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p1,t3){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p2,t3){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p2,t4){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p3,t4){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p3,t5){}


%\end{comment}

\end{picture}



==> figures/game11stoch.tex <==

\begin{picture}(40,45)(0,-5)
%\put(0,-5){\framebox(40,45){}}

%\begin{comment}
\node[Nmarks=r, Nmr=0](q)(5,25){$q$}
\node[Nmarks=n](r)(35,25){$s$}
\node[Nmarks=n](x)(5,5){$x$}
\node[Nmarks=r](y)(35,5){$y$}


\rpnode[Nmarks=n](qx)(20,25)(4,1.2){}
\drawarc[linegray=0](20,25,2.5,233.13,360)

\rpnode[Nmarks=n](yy)(20,0)(4,1.2){}
\drawarc[linegray=0](20,0,2.5,177,250)



\drawedge[ELside=l,ELpos=50, ELdist=1](q,qx){$b_2$}
\drawedge[ELside=l,ELpos=50, ELdist=1](qx,r){}
\drawedge[ELside=l,ELpos=50, ELdist=1](qx,x){}


\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=5](x,y){$a_2$}
%\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=5](y,x){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=1.4](y,yy){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=1.4](yy,x){}
%\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=-3](yy,y){}
\drawbpedge[ELside=r,ELpos=50, ELdist=1](yy,240,10,y,250,6){}


%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=n, loopangle=247, loopwidth=5, loopheight=5](y){}
\drawloop[ELside=l,loopCW=y, loopangle=105, loopwidth=5, loopheight=5](x){$a_1$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopwidth=5, loopheight=5](q){$b_1$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopwidth=5, loopheight=5](r){}
%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{picture}



==> figures/game32-counter.tex <==

\begin{picture}(84,60)(0,0)
%\put(0,0){\framebox(84,60){}}

%\begin{comment}
\node[Nmarks=n, Nmr=0](q0)(4,38){$q,0$}
\node[Nmarks=n, Nmr=0](q1)(61,38){$q,1$}
\node[Nmarks=n,linegray=.6](r0)(80,23){\gray50{$r,0$}}
\node[Nmarks=n](r1)(23,38){$r,1$}
\node[Nmarks=n](s0)(42,38){$s,0$}
\node[Nmarks=n](s1)(23,8){$s,1$}
\node[Nmarks=r](t0)(80,38){$t,0$}
\node[Nmarks=n,linegray=.6](t1)(23,23){\gray50{$t,1$}}
\node[Nframe=n,Nmarks=n](u0)(42,23){$u,0$}   % repated below
\node[Nmarks=n](u1)(23,53){$u,1$}

\node[Nmarks=n](x0)(42,52){$x,0$}
\node[Nmarks=n,linegray=.6](x1)(61,9){\gray50{$x,1$}}
\node[Nmarks=r,linegray=.6](y0)(42,9){\gray50{$y,0$}}
\node[Nmarks=n](y1)(61,52){$y,1$}


\drawline[AHnb=0,arcradius=2](75,52)(72.5,59)(30.6,59)(28.7,57.5)
\node[Nframe=n,Nmarks=n, Nh=0, Nw=0, Nmr=0](t0out)(75,52){}
\node[Nframe=n,Nmarks=n, Nh=0, Nw=0, Nmr=0](u1in)(28.7,57.5){}
\drawedge[ELside=r,ELpos=80, ELdist=.5,AHnb=0](t0,t0out){$a_1$}
\drawedge[ELside=r,ELpos=50, ELdist=1](u1in,u1){}

\drawline[AHnb=0,arcradius=2,linegray=.6](75,9)(72.5,2)(26.8,2)(25.85,3.5)
\node[Nframe=n,Nmarks=n, Nh=0, Nw=0, Nmr=0](r0out)(75,9){}
\node[Nframe=n,Nmarks=n, Nh=0, Nw=0, Nmr=0](s1in)(25.85,3.5){}
\drawedge[ELside=l,ELpos=80, ELdist=.5,AHnb=0,linegray=.6](r0,r0out){\gray50{$a_1$}}
\drawedge[ELside=r,ELpos=50, ELdist=1,linegray=.6](s1in,s1){}



\drawedge[ELside=l,ELpos=53, ELdist=1](q0,r1){$b_1$}
\drawedge[ELside=l,ELpos=45, ELdist=.5,linegray=.6](q0,t1){\gray50{$b_2$}}
%\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=6](r0,s1){$a_1$}
\drawedge[ELside=r,ELpos=50, ELdist=1,linegray=.6,linegray=.6](r0,x1){\gray50{$a_2$}}
%\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=-7](t0,u1){$a_1$}
\drawedge[ELside=l,ELpos=50, ELdist=.5](t0,y1){$a_2$}
\drawedge[ELside=r,ELpos=50, ELdist=1](u0,q1){}
\drawedge[ELside=r,ELpos=50, ELdist=1](s0,q1){}
\drawedge[ELside=r,ELpos=50, ELdist=0,linegray=.6](q1,r0){\gray50{$b_1$}}
\drawedge[ELside=r,ELpos=50, ELdist=.5](q1,t0){$b_2$}
\drawedge[ELside=l,ELpos=50, ELdist=1](r1,s0){$a_1$}
\drawedge[ELside=l,ELpos=50, ELdist=.5](r1,x0){$a_2$}
\drawedge[ELside=l,ELpos=50, ELdist=1,linegray=.6](t1,u0){\gray50{$a_1$}}
\drawedge[ELside=r,ELpos=50, ELdist=.5,linegray=.6](t1,y0){\gray50{$a_2$}}
\drawedge[ELside=r,ELpos=50, ELdist=1](u1,q0){}
\drawedge[ELside=r,ELpos=50, ELdist=1](s1,q0){}

\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=5](x0,y1){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=5](y1,x0){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=5,linegray=.6](x1,y0){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=5,linegray=.6](y0,x1){}


\node[Nmarks=n](u0)(42,23){}   %{$u,0$}   % repated from above

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](q1){$b_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{picture}



==> figures/game32.tex <==

\begin{picture}(50,50)(0,0)
%\put(0,0){\framebox(50,50){}}

%\begin{comment}
\node[Nmarks=n, Nmr=0](q)(25,45){$q$}
\node[Nmarks=n](r)(15,25){$r$}
\node[Nmarks=n](s)(5,45){$s$}
\node[Nmarks=r](t)(35,25){$t$}
\node[Nmarks=n](u)(45,45){$u$}

\node[Nmarks=n](x)(15,5){$x$}
\node[Nmarks=r](y)(35,5){$y$}


\drawedge[ELside=r,ELpos=50, ELdist=.5](q,r){$b_1$}
\drawedge[ELside=l,ELpos=50, ELdist=.5](q,t){$b_2$}
\drawedge[ELside=l,ELpos=50, ELdist=.5](r,s){$a_1$}
\drawedge[ELside=r,ELpos=50, ELdist=1](r,x){$a_2$}
\drawedge[ELside=r,ELpos=50, ELdist=.5](t,u){$a_1$}
\drawedge[ELside=l,ELpos=50, ELdist=1](t,y){$a_2$}
\drawedge[ELside=r,ELpos=50, ELdist=1](u,q){}
\drawedge[ELside=r,ELpos=50, ELdist=1](s,q){}

\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=5](x,y){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=5](y,x){}

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](q1){$b_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{picture}



==> figures/game32stoch-counter.tex <==

\begin{picture}(50,62)(0,-1)
%\put(0,0){\framebox(50,60){}}

%\begin{comment}
\node[Nmarks=n,linegray=.6](q0)(5,40){\gray50{$q,0$}}
\node[Nmarks=n,linegray=.6](q1)(45,20){\gray50{$q,1$}}
\node[Nmarks=n,linegray=.6](r0)(45,40){\gray50{$s,0$}}
\node[Nmarks=n](r1)(5,20){$s,1$}
\node[Nmarks=r, Nmr=0](s0)(25,20){$t,0$}
\node[Nmarks=n, Nmr=0](s1)(25,40){$t,1$}


\rpnode[Nmarks=n,linegray=.6](qx0)(0,30)(4,1.2){}
%\drawarc[linegray=0](15,20,2.5,270,26.565)
\rpnode[Nmarks=n,linegray=.6](rx0)(35,45)(4,1.2){}
%\drawarc[linegray=0](35,20,2.5,216.87,26.565)

\rpnode[Nmarks=n,linegray=.6](qx1)(50,30)(4,1.2){}
%\drawarc[linegray=0](15,20,2.5,270,26.565)
\rpnode[Nmarks=n](rx1)(15,15)(4,1.2){}
%\drawarc[linegray=0](35,20,2.5,216.87,26.565)



\node[Nmarks=n](x0)(35,5){$x,0$}
\node[Nmarks=r,linegray=.6](y0)(35,55){\gray50{$y,0$}}
\node[Nmarks=n,linegray=.6](x1)(15,55){\gray50{$x,1$}}
\node[Nmarks=n](y1)(15,5){$y,1$}


\drawedge[ELside=l,ELpos=50, ELdist=1,linegray=.6](q0,r1){\gray50{$a_1$}}
\drawedge[ELside=l,ELpos=50, ELdist=1,linegray=.6](r0,s1){\gray50{$a_1$}}
\drawedge[ELside=r,ELpos=50, ELdist=1,linegray=.6](s0,q1){\gray50{$b_2$}}

\drawedge[ELside=l,ELpos=50, ELdist=1,linegray=.6](q1,r0){\gray50{$a_1$}}
\drawedge[ELside=l,ELpos=50, ELdist=1](r1,s0){$a_1$}
\drawedge[ELside=r,ELpos=50, ELdist=1,linegray=.6](s1,q0){\gray50{$b_2$}}

\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=4.5](s0,s1){$b_1$}
\drawedge[ELside=l,ELpos=50, ELdist=1, curvedepth=4.5](s1,s0){$b_1$}


\drawedge[ELside=r,ELpos=55, ELdist=.2,linegray=.6](q0,qx0){\gray50{{\footnotesize $a_2$}}}
\drawedge[ELside=r,ELpos=55, ELdist=.5,linegray=.6](r0,rx0){\gray50{$a_2$}}
\drawedge[ELside=r,ELpos=55, ELdist=.2,linegray=.6](q1,qx1){\gray50{{\footnotesize $a_2$}}}
\drawedge[ELside=r,ELpos=55, ELdist=.5](r1,rx1){$a_2$}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=9,linegray=.6](qx0,x1){}
\drawedge[ELside=r,ELpos=50, ELdist=1,linegray=.6](qx0,r1){}
\drawedge[ELside=r,ELpos=50, ELdist=1,linegray=.6](rx0,s1){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=2, eyo=-2,linegray=.6](rx0,x1){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=9,linegray=.6](qx1,x0){}
\drawedge[ELside=r,ELpos=50, ELdist=1,linegray=.6](qx1,r0){}
\drawedge[ELside=r,ELpos=50, ELdist=1](rx1,s0){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=2, eyo=2](rx1,x0){}

\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=4.5](x0,y1){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=4.5,linegray=.6](y0,x1){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=4.5,linegray=.6](x1,y0){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=4.5](y1,x0){}

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=45, loopwidth=5, loopheight=4](s){$b_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{picture}





==> figures/game32stoch.tex <==

\begin{picture}(52,42)(0,-3)
%\put(0,0){\framebox(57,40){}}

%\begin{comment}
\node[Nmarks=n](q)(5,25){$q$}
\node[Nmarks=n](r)(25,25){$s$}
\node[Nmarks=r, Nmr=0](s)(45,25){$t$}


\rpnode[Nmarks=n](qx)(15,20)(4,1.2){}
\drawarc[linegray=0](15,20,2.5,270,26.565)
\rpnode[Nmarks=n](rx)(35,20)(4,1.2){}
\drawarc[linegray=0](35,20,2.5,216.87,26.565)

\node[Nmarks=n](x)(15,5){$x$}
\node[Nmarks=r](y)(35,5){$y$}


\drawedge[ELside=l,ELpos=50, ELdist=1](q,r){$a_1$}
\drawedge[ELside=l,ELpos=50, ELdist=1](r,s){$a_1$}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=-6, syo=1,eyo=1](s,q){$b_2$}

\drawedge[ELside=r,ELpos=55, ELdist=.5](q,qx){$a_2$}
\drawedge[ELside=r,ELpos=55, ELdist=.5](r,rx){$a_2$}
\drawedge[ELside=r,ELpos=50, ELdist=1](qx,x){}
\drawedge[ELside=r,ELpos=50, ELdist=1](qx,r){}
\drawedge[ELside=r,ELpos=50, ELdist=1](rx,s){}
\drawedge[ELside=r,ELpos=50, ELdist=1, eyo=2](rx,x){}

\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=4.5](x,y){}
\drawedge[ELside=r,ELpos=50, ELdist=1, curvedepth=4.5](y,x){}

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

\drawloop[ELside=l,loopCW=y, loopangle=45, loopwidth=5, loopheight=4](s){$b_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=225, loopdiam=5, ELdist=0.5](q2){$a_1$}
%\end{comment}

\end{picture}



==> figures/hitting-strategy.tex <==





\begin{picture}(70,110)(-5,-52)
\put(-5,-52){\framebox(70,110){}}

\gasset{Nh=4,Nw=4, Nmr=0}
%\gasset{AHnb=0, AHangle=30, AHLength=.8, AHlength=0}
%\gasset{ATnb=1, ATangle=30, ATLength=.8, ATlength=0}


%\node[Nframe=n](label)(-1,45){$\strab_0\!\left\{\rule{0cm}{12mm}\right.$}
%\node[Nframe=n](label)(-7,35){$\strab_1\!\left\{\rule{0cm}{22mm}\right.$}
%\node[Nframe=n](label)(-13,27.5){$\strab_2\!\left\{\rule{0cm}{30mm}\right.$}

%\node[Nframe=n](label)(14,45){$\strab_0$\!\scalebox{1}[.57]{$\left\{\rule{0cm}{20mm}\right.$}}
%\node[Nframe=n](label)(8,35){$\strab_1$\!\scalebox{1}[1.1]{$\left\{\rule{0cm}{20mm}\right.$}}
%\node[Nframe=n](label)(2,27.5){$\strab_2$\!\scalebox{1}[1.5]{$\left\{\rule{0cm}{20mm}\right.$}}



\node[Nframe=n, Nh=0, Nw=0, Nmr=0](startgray)(18,18){}
\node[Nframe=n, Nmr=0](m1gray)(23,12){}  %{\small $\epsilon_0$}}
%\drawbpedge[ELpos=50,ELside=l, linegray=.6](startgray,270,30,m1gray,135,10){} 
\drawqbpedge[AHnb=0, linegray=.6](startgray,270,m1gray,140){}

\node[Nframe=n, Nh=0, Nw=0, Nmr=0](startgray)(18,14){}
\node[Nframe=n, Nmr=0](m1gray)(23,8){}  %{\small $\epsilon_0$}}
%\drawbpedge[ELpos=50,ELside=l, linegray=.6](startgray,270,30,m1gray,135,10){} 
\drawqbpedge[AHnb=0, linegray=.6](startgray,270,m1gray,140){}

\node[Nframe=n, Nh=0, Nw=0, Nmr=0](startgray)(18,10){}
\node[Nframe=n, Nmr=0](m1gray)(23,4){}  %{\small $\epsilon_0$}}
%\drawbpedge[ELpos=50,ELside=l, linegray=.6](startgray,270,30,m1gray,135,10){} 
\drawqbpedge[AHnb=0, linegray=.6](startgray,270,m1gray,140){}

\node[Nframe=n, Nmr=0](label)(27,11){{\small \gray50{$\in Q \setminus T$}}}



\node[Nframe=n, Nh=0, Nw=0, Nmr=0](startgray)(16,4){}
\node[Nframe=n, Nmr=0](m1gray)(19,-4){}  %{\small $\epsilon_0$}}
%\drawbpedge[ELpos=50,ELside=l, linegray=.6](startgray,270,30,m1gray,135,10){} 
\drawqbpedge[AHnb=0, linegray=.6](startgray,270,m1gray,140){}

\node[Nframe=n, Nh=0, Nw=0, Nmr=0](startgray)(16,0){}
\node[Nframe=n, Nmr=0](m1gray)(19,-8){}  %{\small $\epsilon_0$}}
%\drawbpedge[ELpos=50,ELside=l, linegray=.6](startgray,270,30,m1gray,135,10){} 
\drawqbpedge[AHnb=0, linegray=.6](startgray,270,m1gray,140){}

\node[Nframe=n, Nh=0, Nw=0, Nmr=0](startgray)(16,-4){}
\node[Nframe=n, Nmr=0](m1gray)(19,-12){}  %{\small $\epsilon_0$}}
%\drawbpedge[ELpos=50,ELside=l, linegray=.6](startgray,270,30,m1gray,135,10){} 
\drawqbpedge[AHnb=0, linegray=.6](startgray,270,m1gray,140){}

\node[Nframe=n, Nh=0, Nw=0, Nmr=0](startgray)(16,-8){}
\node[Nframe=n, Nmr=0](m1gray)(19,-16){}  %{\small $\epsilon_0$}}
%\drawbpedge[ELpos=50,ELside=l, linegray=.6](startgray,270,30,m1gray,135,10){} 
\drawqbpedge[AHnb=0, linegray=.6](startgray,270,m1gray,140){}

%%\node[Nframe=n, Nh=0, Nw=0, Nmr=0](startgray)(16,-12){}
%%\node[Nframe=n, Nmr=0](m1gray)(19,-20){}  %{\small $\epsilon_0$}}
%%%\drawbpedge[ELpos=50,ELside=l, linegray=.6](startgray,270,30,m1gray,135,10){} 
%%\drawqbpedge[AHnb=0, linegray=.6](startgray,270,m1gray,140){}

\node[Nframe=n, Nh=0, Nw=0, Nmr=0](startgray)(16,-16){}
\node[Nframe=n, Nmr=0](m1gray)(19,-24){}  %{\small $\epsilon_0$}}
%\drawbpedge[ELpos=50,ELside=l, linegray=.6](startgray,270,30,m1gray,135,10){} 
\drawqbpedge[AHnb=0, linegray=.6](startgray,270,m1gray,140){}

\node[Nframe=n, Nmr=0](label)(23,-15){{\scriptsize \gray50{$\in Q\! \setminus\! T$}}}





\node[Nframe=n, Nh=0, Nw=0, Nmr=0](startgray)(42,-14){}
\node[Nframe=n, Nmr=0](m1gray)(45,-20){}  %{\small $\epsilon_0$}}
%\drawbpedge[ELpos=50,ELside=l, linegray=.6](startgray,270,30,m1gray,135,10){} 
\drawqbpedge[AHnb=0, linegray=.6](startgray,280,m1gray,140){}


%%\node[Nframe=n, Nh=0, Nw=0, Nmr=0](startgray)(42,-18){}
%%\node[Nframe=n, Nmr=0](m1gray)(45,-24){}  %{\small $\epsilon_0$}}
%%%\drawbpedge[ELpos=50,ELside=l, linegray=.6](startgray,270,30,m1gray,135,10){} 
%%\drawqbpedge[AHnb=0, linegray=.6](startgray,280,m1gray,140){}

\node[Nframe=n, Nh=0, Nw=0, Nmr=0](startgray)(42,-22){}
\node[Nframe=n, Nmr=0](m1gray)(45,-28){}  %{\small $\epsilon_0$}}
%\drawbpedge[ELpos=50,ELside=l, linegray=.6](startgray,270,30,m1gray,135,10){} 
\drawqbpedge[AHnb=0, linegray=.6](startgray,280,m1gray,140){}

\node[Nframe=n, Nmr=0](label)(46,-23){{\scalebox{.5}{\gray50{$\in Q\!\setminus\!T$}}}}




%\node[Nmarks=n](q0)(50,80){\makebox(0,0)[r]{$u_{i-1} = \tuple{r_1,r_2,r_3,r_4,r_5}$}}
\node[Nframe=n](q0)(27.5,55){$d_0$}
\node[Nframe=n, Nmr=0](label)(27.5,45){$\strab_{\u}$}

\node[Nmarks=n, Nmr=0](l1)(10,39){{\small $\epsilon_0$}}
%\nodelabel[ExtNL=y, NLdist=.5, NLangle=155](l1){{\small $f_1$}}
\node[Nmarks=n, Nmr=0](l2)(10,35){{\small $\epsilon_0$}}
\nodelabel[ExtNL=y, NLdist=1, NLangle=0](l2){{\small $U_1 \subseteq T$}}
\node[Nmarks=n, Nmr=0](l3)(10,31){{\small $\epsilon_0$}}

\node[Nframe=n, Nmr=0](l4)(27.5,35){$+$}

\node[Nmarks=n, Nmr=0, Nh=3](l5)(45,39.5){}
\nodelabel[ExtNL=y, NLdist=1, NLangle=15](l5){{\small $g_1$}}
\node[Nmarks=n, Nmr=0, Nh=3](l6)(45,36.5){}
\node[Nmarks=n, Nmr=0, Nh=3](l7)(45,33.5){}
\node[Nmarks=n, Nmr=0, Nh=3](l8)(45,30.5){}
\node[Nframe=n, Nmr=0](l67)(45,35){}
\nodelabel[ExtNL=y, NLdist=.5, NLangle=0](l67){{\small $Q$}}


\drawedge[ELside=l, curvedepth=0, AHnb=0, exo=-2, eyo=2](q0,l1){}
\drawedge[ELside=l, curvedepth=0, AHnb=0, exo=2, eyo=1.5](q0,l5){}

\node[Nframe=n, Nmr=0](label)(10,25){{\small $K-1$ tokens $f^{U_1}$}}
\drawedge[ELside=l, curvedepth=-3, AHnb=1, exo=-8, eyo=3](l2,label){}
\node[Nframe=n](label)(10,21){$\overbrace{\rule{18mm}{0mm}}_{}$}

\node[Nframe=n, Nmr=0](label)(12,11){$\strab^{U_1}$}
\node[Nframe=n, Nmr=0](label)(45,22){$\strab_{\u}$}

\drawline[AHnb=0](2,19)(2,-45)
\drawline[AHnb=0](4,19)(4,-45)
\drawline[AHnb=0](6,19)(6,-45)
\node[Nframe=n](label)(12,5){$\dots$}
\drawline[AHnb=0](8,19)(8,12)
\drawline[AHnb=0](10,19)(10,14)
\drawline[AHnb=0](12,19)(12,15)
\drawline[AHnb=0](14,19)(14,14)

\drawline[AHnb=0](16,19)(16,-22)
\drawline[AHnb=0, linegray=.6, dash={1}0](16,-22)(16,-45)
\node[Nframe=n, Nh=0, Nw=0, Nmr=0](startp)(16,-22){}



\drawline[AHnb=0](18,19)(18,14)
\drawline[AHnb=0, linegray=.6, dash={1}0](18,14)(18,-45)
\node[Nframe=n, Nh=0, Nw=0, Nmr=0](start)(18,14){}

%\node[Nframe=n, Nh=0, Nw=0, Nmr=0](dummy1)(45,15){} % dummy
%\node[Nframe=n, Nh=0, Nw=0, Nmr=0](dummy2)(45,8){} % dummy



\node[Nmarks=n, Nmr=0](m1)(35,2){}  %{\small $\epsilon_0$}}
\node[Nmarks=n, Nmr=0](m2)(35,-2){}   %{\small $\epsilon_0$}}
\node[Nframe=n, Nmr=0](m12)(35,0){}
\nodelabel[ExtNL=y, NLdist=1, NLangle=0](m12){{\small $U_2 \subseteq T$}}

\node[Nframe=n, Nmr=0](m5)(50.5,0){$+$}

\node[Nmarks=n, Nmr=0, Nh=3](m6)(55,6){}
\nodelabel[ExtNL=y, NLdist=1, NLangle=15](m6){{\small $g_2$}}
\node[Nmarks=n, Nmr=0, Nh=3](m7)(55,3){}
\node[Nmarks=n, Nmr=0, Nh=3](m8)(55,0){}
\nodelabel[ExtNL=y, NLdist=1, NLangle=0](m8){{\small $Q$}}
\node[Nmarks=n, Nmr=0, Nh=3](m9)(55,-3){}
\node[Nmarks=n, Nmr=0, Nh=3](mX)(55,-6){}


%\drawbpedge[ELpos=50,ELside=l, linegray=.6](start,270,30,dummy1,135,10){} 
%\drawbpedge[ELpos=50,ELside=l, linegray=.6](start,270,30,dummy2,135,10){} 
\drawbpedge[ELpos=50,ELside=l](start,270,30,m1,135,10){} 






\drawedge[ELside=l, curvedepth=0, AHnb=0, sxo=-2, syo=-1.5, exo=-2, eyo=2](l8,m1){}
\drawedge[ELside=l, curvedepth=0, AHnb=0, sxo=2,  syo=-1.5, exo=2, eyo=1.5](l8,m6){}

\node[Nframe=n, Nmr=0](label)(35,-8){{\small $K-2$ tokens $f^{U_2}$}}
\drawedge[ELside=l, curvedepth=-3, AHnb=1, exo=-8, eyo=3](m12,label){}
\node[Nframe=n](label)(35,-12){$\overbrace{\rule{18mm}{0mm}}_{}$}


\node[Nframe=n, Nmr=0](label)(36,-22){$\strab^{U_2}$}
\node[Nframe=n, Nmr=0](label)(55,-15){$\strab_{\u}$}

\drawline[AHnb=0](28,-14)(28,-45)
\drawline[AHnb=0](30,-14)(30,-45)
\node[Nframe=n](label)(36,-28){$\dots$}
\drawline[AHnb=0](32,-14)(32,-21)
\drawline[AHnb=0](34,-14)(34,-19)
\drawline[AHnb=0](36,-14)(36,-18)
\drawline[AHnb=0](38,-14)(38,-19)
\drawline[AHnb=0](40,-14)(40,-21)

\drawline[AHnb=0](42,-14)(42,-20)
\drawline[AHnb=0, linegray=.6, dash={1}0](42,-20)(42,-45)
\node[Nframe=n, Nh=0, Nw=0, Nmr=0](start)(42,-20){}

\node[Nmarks=n, Nmr=0](n1)(50,-30){} 
\node[Nmarks=n, Nmr=0](n2)(50,-34){} 
\node[Nframe=n, Nmr=0](n12)(50,-32){}
\nodelabel[ExtNL=y, NLdist=1, NLangle=0](n12){{\small $U_3 \subseteq T$}}

\node[Nframe=n, Nh=0, Nw=0, Nmr=0](dummy)(60,-25){} % dummy
\node[Nframe=n](label)(62,-27){$\dots$}

\node[Nframe=n, Nmr=0](n1p)(50,-31){} 
\drawbpedge[ELpos=50,ELside=l](start,270,18,n1p,135,10){} 
\drawbpedge[ELpos=50,ELside=l](startp,270,40,n2,135,8){} 

\drawedge[ELside=l, curvedepth=0, AHnb=0, sxo=-2, syo=-1.5, exo=-2, eyo=2](mX,n1){}
\drawedge[ELside=l, curvedepth=0, AHnb=0, sxo=2,  syo=-1.5, exo=2, eyo=2](mX,dummy){}


\node[Nframe=n](label)(8,-48){$\underbrace{\rule{14mm}{0mm}}_{}$}
\node[Nframe=n](label)(34,-48){$\underbrace{\rule{14mm}{0mm}}_{}$}
\node[Nframe=n, Nmr=0](label)(21,-50){{\small $K-3$ remaining tokens}}




%0--------------------------------------------------------


%straight arrows
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-22, exo=-22](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-17.25, exo=-17.25](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-12.5, exo=-12.5](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-7.75, exo=-7.75](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-3, exo=-3](q0,q1){}

%permutation arrows
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-22, exo=-22](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, linegray=.5, syo=-2.5, eyo=2.5, sxo=-17.25, exo=-3](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-12.5, exo=-17.25](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-7.75, exo=-12.5](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-3, exo=-7.75](q0,q1){}


%\node[Nmarks=n](q0)(11.75,25){}
%\node[Nmarks=n](q0)(10,10){$u_{i+1} = \tuple{r'_1,r'_2,r'_3,r'_4,r'_5}$}
%\node[Nmarks=n](q02)(3,25){${2}$}
%\node[Nframe=n,Nmarks=n](q03)(3,20){$3$}

%\nodelabel[ExtNL=n, NLdist=2](q01){\btoken\!\token\!\rtoken}


%1--------------------------------------------------------



%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=l, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q2){$a_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q23){$a_2$}

\end{picture}






==> figures/iterations.tex <==


\newcommand{\token}{{\LARGE $\cdot$}}
\newcommand{\minitoken}{{\scriptsize $\cdot$}}
\newcommand{\btoken}{\green{\token}}
\newcommand{\rtoken}{\red{\token}}
\newcommand{\bminitoken}{\green{\minitoken}}
\newcommand{\rminitoken}{\red{\minitoken}}


%\scalebox{H}[V]
%\scalebox{0.8}[1]
%{
\begin{picture}(82,67)(0,0)
%\put(0,0){\framebox(82,67){}}

\gasset{Nh=2,Nw=1.6, Nmr=0, Nframe=y}
%\gasset{AHnb=0, AHangle=30, AHLength=.8, AHlength=0}
%\gasset{ATnb=1, ATangle=30, ATLength=.8, ATlength=0}


% filled area

\drawpolygon[fillgray=.9, Nframe=n](50,53)(50,65)(26,65)(26,53)(29.2,52.5)(34.8,53)(38,53.7)(41.2,54)(46,52.5)
\drawpolygon[fillgray=.9, Nframe=n](82,53)(82,65)(58,65)(58,53)(61.2,52.5)(66.8,53)(70,53.7)(73.2,54)(78,52.5)



% vertical gray lines
\drawline[AHnb=0,linegray=.6](12,35)(12,65)
\drawline[AHnb=0,linegray=.6](16,35)(16,65)

\drawline[AHnb=0,linegray=.6](38,35)(38,65)

\drawline[AHnb=0,linegray=.6](54,9)(54,25)



%curved lines up
\drawcurve[AHnb=0,linegray=.6](8,43)(12.4,43.5)(15.6,42)(20,43)
\drawcurve[AHnb=0,linegray=.6](8,40)(11.6,39)(14,38.5)(20,38)

\drawcurve[AHnb=0,linegray=.6](26,43)(30.4,43.5)(33.6,42)(38,43) % copy translated
\drawcurve[AHnb=0,linegray=.6](26,40)(29.6,39)(32,38.5)(38,38) % copy translated
\drawcurve[AHnb=0,linegray=.6](38,43)(42.4,43.5)(45.6,42)(50,43) % copy translated
\drawcurve[AHnb=0,linegray=.6](38,40)(41.6,39)(44,38.5)(50,38) % copy translated

\drawcurve[AHnb=0,linegray=.6](26,53)(29.2,52.5)(34.8,53)(41.2,54)(46,52.5)(50,53)
\drawcurve[AHnb=0,linegray=.6](26,49)(30,48)(38,47)(50,46)

\drawcurve[AHnb=0,linegray=.6](58,53)(61.2,52.5)(66.8,53)(73.2,54)(78,52.5)(82,53) % copy translated
\drawcurve[AHnb=0](58,51)(62,49)(66,48)(70,48.4)(74,48)(78,49.5)(82,51)

%curved lines down
\drawcurve[AHnb=0](0,25)(4,23)(8,22)(12,22.4)(16,22)(20,23.5)(24,25) % copy translated
\drawline[AHnb=0](0,25)(0,9)(24,9)(24,25)

\drawcurve[AHnb=0](30,25)(34,23)(38,22)(42,22.4)(46,22)(50,23.5)(54,25) % copy translated
\drawcurve[AHnb=0](54,25)(58,23)(62,22)(66,22.4)(70,22)(74,23.5)(78,25) % copy translated
\drawline[AHnb=0](30,25)(30,9)(78,9)(78,25) % repeat

\drawcurve[AHnb=0,linegray=.6](30,16)(36.4,15.5)(47.6,17)(60.4,16)(70,15.5)(78,16)
\drawcurve[AHnb=0,linegray=.6](30,13)(38,12)(54,11.5)(78,11)

\drawline[AHnb=0](30,25)(30,9)(78,9)(78,25) % repeated

% game box + rightarrow
\node[Nmarks=n, Nh=30, Nw=4](game)(2,50){}   
\node[Nmarks=n, Nframe=n](label)(6,50){{\small $\Rightarrow$}}
\node[Nmarks=n, Nh=30, Nw=12](game)(14,50){} 
\node[Nmarks=n, Nframe=n](label)(22.8,50){{\small $\Rightarrow$}}
\node[Nmarks=n, Nh=30, Nw=24](game)(38,50){} 
\node[Nmarks=n, Nframe=n](label)(54,50){{\small $\Rightarrow$}}
\node[Nmarks=n, Nh=30, Nw=24](game)(70,50){} 

\node[Nmarks=n, Nframe=n](label)(26.8,17){{\small $\Rightarrow$}}
%\node[Nmarks=n, Nh=30, Nw=60](game)(70,15){} 
\node[Nmarks=n, Nframe=n](label)(81.2,17){{\small $\dots$}}





% expand arrows
\node[Nmarks=n, Nframe=n](q1)(2,33){}
\node[Nmarks=n, Nframe=n](q2)(12,33){}
\node[Nmarks=n, Nframe=n](q3)(16,33){}
\node[Nmarks=n, Nframe=n](q4)(38,33){}

\drawedge[ELside=r, curvedepth=-2](q1,q2){{\scriptsize $\expand(3,\cdot)$}}
\drawedge[ELside=r, curvedepth=-2.5](q3,q4){{\scriptsize $\expand(6,\cdot)$}}


\node[Nmarks=n, Nframe=n](q5)(12,7){}
\node[Nmarks=n, Nframe=n](q6)(54,7){}

\drawedge[ELside=r, curvedepth=-3](q5,q6){{\scriptsize $\expand(12,\cdot)$}}



% label
\node[Nmarks=n, Nframe=n](label)(10.16,37){{\scriptsize $W$}}
\node[Nmarks=n, Nframe=n](label)(18,40){{\scriptsize $X$}}

\node[Nmarks=n, Nframe=n](label)(28.4,45.5){{\scriptsize $W$}}
\node[Nmarks=n, Nframe=n](label)(43.6,49.5){{\scriptsize $X$}}

\node[Nmarks=n, Nframe=n](label)(66,60){{\scriptsize $K_1$}}
\node[Nmarks=n, Nframe=n](label)(73.2,51){{\scriptsize $L_1$}}


\node[Nmarks=n, Nframe=n](label)(32,11){{\scriptsize $W$}}
\node[Nmarks=n, Nframe=n](label)(46,14){{\scriptsize $X$}}




%\node[Nframe=n,Nmarks=n](q03)(3,20){$3$}

%\nodelabel[ExtNL=n, NLdist=2](q01){\btoken\!\token\!\rtoken}

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=l, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q2){$a_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q23){$a_2$}


\end{picture}
%}





==> figures/permutation1.tex <==


\newcommand{\token}{{\LARGE $\cdot$}}
\newcommand{\minitoken}{{\scriptsize $\cdot$}}
\newcommand{\btoken}{\green{\token}}
\newcommand{\rtoken}{\red{\token}}
\newcommand{\bminitoken}{\green{\minitoken}}
\newcommand{\rminitoken}{\red{\minitoken}}



\begin{picture}(40,15)(0,0)
%\put(0,0){\framebox(40,15){}}

\gasset{Nh=5,Nw=4, Nmr=0, Nframe=n}

\gasset{AHnb=0, AHangle=30, AHLength=.8, AHlength=0}

\gasset{ATnb=1, ATangle=30, ATLength=.8, ATlength=0}

%0--------------------------------------------------------

%\put(30,10){\makebox(0,0)[r]{$u_i = \tuple{r_1,r_2,r_3,r_4,r_5}$}}
\node[Nmarks=n,Nw=60](q0)(37,10){\makebox(0,0)[r]{$u_{i-1} = \tuple{r_1,r_2,r_3,r_4,r_5}$}}
%\put(30,0){\makebox(0,0)[r]{$u_{i+1} = \tuple{r'_1,r'_2,r'_3,r'_4,r'_5}$}}
\node[Nmarks=n,Nw=60](q1)(37,0){\makebox(0,0)[r]{$u_{i} = \tuple{r'_1,r'_2,r'_3,r'_4,r'_5}$}}


%straight arrows
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-22, exo=-22](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-17.25, exo=-17.25](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-12.5, exo=-12.5](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-7.75, exo=-7.75](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-3, exo=-3](q0,q1){}

%permutation arrows
\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-19, exo=-19](q0,q1){}
\drawedge[ELside=l, curvedepth=0, linegray=.6, syo=-2.5, eyo=2.5, sxo=-15, exo=-3](q0,q1){}
\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-11, exo=-15](q0,q1){}
\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-7, exo=-11](q0,q1){}
\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-3, exo=-7](q0,q1){}


%\node[Nmarks=n](q0)(11.75,25){}
%\node[Nmarks=n](q0)(10,10){$u_{i+1} = \tuple{r'_1,r'_2,r'_3,r'_4,r'_5}$}
%\node[Nmarks=n](q02)(3,25){${2}$}
%\node[Nframe=n,Nmarks=n](q03)(3,20){$3$}

%\nodelabel[ExtNL=n, NLdist=2](q01){\btoken\!\token\!\rtoken}


%1--------------------------------------------------------



%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=l, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q2){$a_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q23){$a_2$}

\end{picture}






==> figures/permutation2.tex <==


\newcommand{\token}{{\LARGE $\cdot$}}
\newcommand{\minitoken}{{\scriptsize $\cdot$}}
\newcommand{\btoken}{\green{\token}}
\newcommand{\rtoken}{\red{\token}}
\newcommand{\bminitoken}{\green{\minitoken}}
\newcommand{\rminitoken}{\red{\minitoken}}



\begin{picture}(40,45)(0,0)
%\put(0,0){\framebox(40,45){}}

\gasset{Nh=.5,Nw=.5, Nmr=.25, Nframe=y, Nfill=y}

\gasset{AHnb=0, AHangle=30, AHLength=.8, AHlength=0}

\gasset{ATnb=0, ATangle=30, ATLength=.8, ATlength=0}

%0--------------------------------------------------------

%\node[Nmarks=n](label)(3,0){{\scriptsize $C_1$}}

\node[Nmarks=n, NLext=y, NLangle=90, NLdist=2](q00)(5,40){{\scriptsize $C_1$}}
\node[Nmarks=n, NLext=y, NLangle=90, NLdist=2](q01)(10,40){{\scriptsize $C_2$}}
\node[Nmarks=n, NLext=y, NLangle=90, NLdist=2](q02)(15,40){{\scriptsize $C_3$}}
\node[Nmarks=n, NLext=y, NLangle=90, NLdist=2](q03)(20,40){{\scriptsize $C_4$}}
\node[Nmarks=n, NLext=y, NLangle=90, NLdist=2, Nfill=n, Nh=.8, Nw=.8, Nmr=.4](q04)(25,40){{\scriptsize $C_5$}}

\node[Nmarks=n, Nframe=n, Nfill=n](label)(30,40){\makebox(0,0)[l]{\small $i^*_0$}}


\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q00)(5,40){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q01)(10,40){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q02)(15,40){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q03)(20,40){}
\node[Nframe=n, Nfill=n, Nh=2, Nw=2, Nmr=1](q04)(25,40){}

%1--------------------------------------------------------

\node[Nmarks=n](q10)(5,35){}
\node[Nmarks=n](q11)(10,35){}
\node[Nmarks=n](q12)(15,35){}
\node[Nmarks=n](q13)(20,35){}
\node[Nmarks=n, Nfill=n, Nh=.8, Nw=.8, Nmr=.4](q14)(25,35){}

\node[Nmarks=n, Nframe=n, Nfill=n](label)(30,35){\makebox(0,0)[l]{\small $i^*_0+1$}}


\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q10)(5,35){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q11)(10,35){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q12)(15,35){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q13)(20,35){}
\node[Nframe=n, Nfill=n, Nh=2, Nw=2, Nmr=1](q14)(25,35){}

\drawedge[ELside=l, curvedepth=0](q00,q10){}
\drawedge[ELside=l, curvedepth=0](q01,q11){}
\drawedge[ELside=l, curvedepth=0](q02,q12){}
\drawedge[ELside=l, curvedepth=0, linegray=.6](q03,q14){}
\drawedge[ELside=l, curvedepth=0](q04,q13){}

%2--------------------------------------------------------

\node[Nmarks=n](q20)(5,30){}
\node[Nmarks=n](q21)(10,30){}
\node[Nmarks=n](q22)(15,30){}
\node[Nmarks=n](q23)(20,30){}
\node[Nmarks=n, Nfill=n, Nh=.8, Nw=.8, Nmr=.4](q24)(25,30){}

\node[Nmarks=n, Nframe=n, Nfill=n](label)(30,30){\makebox(0,0)[l]{\small $i^*_0+2$}}


\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q20)(5,30){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q21)(10,30){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q22)(15,30){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q23)(20,30){}
\node[Nframe=n, Nfill=n, Nh=2, Nw=2, Nmr=1](q24)(25,30){}

\drawedge[ELside=l, curvedepth=0, linegray=.6](q10,q24){}
\drawedge[ELside=l, curvedepth=0](q11,q20){}
\drawedge[ELside=l, curvedepth=0](q12,q21){}
\drawedge[ELside=l, curvedepth=0](q13,q22){}
\drawedge[ELside=l, curvedepth=0](q14,q23){}

%3--------------------------------------------------------

\node[Nmarks=n](q30)(5,25){}
\node[Nmarks=n](q31)(10,25){}
\node[Nmarks=n](q32)(15,25){}
\node[Nmarks=n](q33)(20,25){}
\node[Nmarks=n, Nfill=n, Nh=.8, Nw=.8, Nmr=.4](q34)(25,25){}

\node[Nmarks=n, Nframe=n, Nfill=n](label)(30,25){\makebox(0,0)[l]{\small $i^*_0+3$}}


\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q30)(5,25){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q31)(10,25){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q32)(15,25){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q33)(20,25){}
\node[Nframe=n, Nfill=n, Nh=2, Nw=2, Nmr=1](q34)(25,25){}

\drawedge[ELside=l, curvedepth=0](q20,q30){}
\drawedge[ELside=l, curvedepth=0](q21,q31){}
\drawedge[ELside=l, curvedepth=0, linegray=.6](q22,q34){}
\drawedge[ELside=l, curvedepth=0](q23,q32){}
\drawedge[ELside=l, curvedepth=0](q24,q33){}

%4--------------------------------------------------------

\node[Nmarks=n](q40)(5,20){}
\node[Nmarks=n](q41)(10,20){}
\node[Nmarks=n](q42)(15,20){}
\node[Nmarks=n](q43)(20,20){}
\node[Nmarks=n, Nfill=n, Nh=.8, Nw=.8, Nmr=.4](q44)(25,20){}

\node[Nmarks=n, Nframe=n, Nfill=n](label)(30,20){\makebox(0,0)[l]{\small $i^*_0+4$}}


\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q40)(5,20){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q41)(10,20){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q42)(15,20){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q43)(20,20){}
\node[Nframe=n, Nfill=n, Nh=2, Nw=2, Nmr=1](q44)(25,20){}

\drawedge[ELside=l, curvedepth=0](q30,q40){}
\drawedge[ELside=l, curvedepth=0](q31,q41){}
\drawedge[ELside=l, curvedepth=0](q32,q42){}
\drawedge[ELside=l, curvedepth=0](q33,q43){}
\drawedge[ELside=l, curvedepth=0, linegray=.6](q34,q44){}

%5--------------------------------------------------------

\node[Nmarks=n](q50)(5,15){}
\node[Nmarks=n](q51)(10,15){}
\node[Nmarks=n](q52)(15,15){}
\node[Nmarks=n](q53)(20,15){}
\node[Nmarks=n, Nfill=n, Nh=.8, Nw=.8, Nmr=.4](q54)(25,15){}

\node[Nmarks=n, Nframe=n, Nfill=n](label)(30,15){\makebox(0,0)[l]{\small $i^*_0+5$}}


\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q50)(5,15){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q51)(10,15){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q52)(15,15){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q53)(20,15){}
\node[Nframe=n, Nfill=n, Nh=2, Nw=2, Nmr=1](q54)(25,15){}

\drawedge[ELside=l, curvedepth=0](q40,q50){}
\drawedge[ELside=l, curvedepth=0, linegray=.6](q41,q54){}
\drawedge[ELside=l, curvedepth=0](q42,q51){}
\drawedge[ELside=l, curvedepth=0](q43,q52){}
\drawedge[ELside=l, curvedepth=0](q44,q53){}

%6--------------------------------------------------------

\node[Nmarks=n](q60)(5,10){}
\node[Nmarks=n](q61)(10,10){}
\node[Nmarks=n](q62)(15,10){}
\node[Nmarks=n](q63)(20,10){}
\node[Nmarks=n, Nfill=n, Nh=.8, Nw=.8, Nmr=.4](q64)(25,10){}

\node[Nmarks=n, Nframe=n, Nfill=n](label)(30,10){\makebox(0,0)[l]{\small $i^*_0+6$}}


\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q60)(5,10){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q61)(10,10){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q62)(15,10){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q63)(20,10){}
\node[Nframe=n, Nfill=n, Nh=2, Nw=2, Nmr=1](q64)(25,10){}

\drawedge[ELside=l, curvedepth=0](q50,q60){}
\drawedge[ELside=l, curvedepth=0](q51,q61){}
\drawedge[ELside=l, curvedepth=0](q52,q62){}
\drawedge[ELside=l, curvedepth=0, linegray=.6](q53,q64){}
\drawedge[ELside=l, curvedepth=0](q54,q63){}

%7--------------------------------------------------------

\node[Nmarks=n](q70)(5,5){}
\node[Nmarks=n](q71)(10,5){}
\node[Nmarks=n](q72)(15,5){}
\node[Nmarks=n](q73)(20,5){}
\node[Nmarks=n, Nfill=n, Nh=.8, Nw=.8, Nmr=.4](q74)(25,5){}

\node[Nmarks=n, Nframe=n, Nfill=n](label)(30,5){\makebox(0,0)[l]{\small $i^*_0+7$}}


\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q70)(5,5){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q71)(10,5){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q72)(15,5){}
\node[Nframe=n, Nfill=n, Nh=1.5, Nw=1.5, Nmr=.75](q73)(20,5){}
\node[Nframe=n, Nfill=n, Nh=2, Nw=2, Nmr=1](q74)(25,5){}

\drawedge[ELside=l, curvedepth=0](q60,q70){}
\drawedge[ELside=l, curvedepth=0](q61,q71){}
\drawedge[ELside=l, curvedepth=0, linegray=.6](q62,q74){}
\drawedge[ELside=l, curvedepth=0](q63,q72){}
\drawedge[ELside=l, curvedepth=0](q64,q73){}

%8--------------------------------------------------------

\node[Nmarks=n, Nframe=n, Nfill=n](q80)(5,2){}
\node[Nmarks=n, Nframe=n, Nfill=n](q81)(10,2){}
\node[Nmarks=n, Nframe=n, Nfill=n](q82)(15,2){}
\node[Nmarks=n, Nframe=n, Nfill=n](q83)(20,2){}
\node[Nmarks=n, Nframe=n, Nfill=n](q84)(25,2){}
%\node[Nmarks=n, Nfill=n, Nh=.8, Nw=.8, Nmr=.4](q84)(25,2){}

\drawedge[ELside=l, curvedepth=0, dash={.2 .5}0](q70,q80){}
\drawedge[ELside=l, curvedepth=0, dash={.2 .5}0](q71,q81){}
\drawedge[ELside=l, curvedepth=0, dash={.2 .5}0](q72,q82){}
\drawedge[ELside=l, curvedepth=0, dash={.2 .5}0](q73,q83){}
\drawedge[ELside=l, curvedepth=0, dash={.2 .5}0](q74,q84){}



%straight arrows
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-22, exo=-22](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-17.25, exo=-17.25](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-12.5, exo=-12.5](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-7.75, exo=-7.75](q0,q1){}
%\drawedge[ELside=l, curvedepth=0, syo=-2.5, eyo=2.5, sxo=-3, exo=-3](q0,q1){}

%permutation arrows



%\node[Nmarks=n](q0)(11.75,25){}
%\node[Nmarks=n](q0)(10,10){$u_{i+1} = \tuple{r'_1,r'_2,r'_3,r'_4,r'_5}$}
%\node[Nmarks=n](q02)(3,25){${2}$}
%\node[Nframe=n,Nmarks=n](q03)(3,20){$3$}

%\nodelabel[ExtNL=n, NLdist=2](q01){\btoken\!\token\!\rtoken}


%1--------------------------------------------------------



%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=l, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q2){$a_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q23){$a_2$}

\end{picture}






==> figures/pospre1.tex <==

\begin{picture}(35,35)(0,0)
%\put(0,0){\framebox(35,35){}}

%\begin{comment}

%\gasset{Nh=4, Nw=4, Nmr=2}
\gasset{Nh=6, Nw=6, Nmr=3}

\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t1)(30,34){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t2)(30,27){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t3)(30,20){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t4)(30,13){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t5)(30,6){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t6)(30,0){}
\node[Nmarks=n, ExtNL=y, NLangle=285, NLdist=1, Nh=20, Nw=6, Nmr=3](t3frame)(28.5,20){$s$}

%\node[Nmarks=n](s1)(10,30){}
%\node[Nmarks=n](s2)(10,25){}
\node[Nmarks=n](s3)(5,20){{\small $q$}}
%\node[Nmarks=n](s4)(10,15){}
%\node[Nmarks=n](s5)(10,10){}
%\node[Nmarks=n, Nh=25](t3frame)(10,20){}

\node[Nframe=n, Nmarks=n, Nh=2,Nw=2,Nmr=0](a1)(14,26){}
\node[Nmarks=n, Nh=2,Nw=2,Nmr=0](a2)(14.5,20){}
%\node[Nmarks=n, Nh=2,Nw=2,Nmr=0, dash={.35 .7}0](a2p)(14.5,25){}
\node[Nframe=n, Nmarks=n, Nh=2,Nw=2,Nmr=0](a3)(14,14){}
\rpnode[Nmarks=n](p1)(22,27)(4,1.4){}
\rpnode[Nmarks=n](p2)(22,20)(4,1.4){}
\rpnode[Nmarks=n](p3)(22,13)(4,1.4){}
\drawarc(22,27,2.5,318.8,41.2)
\drawarc(22,20,2.5,318.8,0)
\drawarc(22,13,2.5,301.6,0)

\drawedge[ELside=r,ELpos=50, ELdist=1, linegray=.6](s3,a1){}
\drawedge[ELside=r,ELpos=50, ELdist=1](s3,a2){}
\drawedge[ELside=r,ELpos=50, ELdist=1, linegray=.6](s3,a3){}
\drawedge[ELside=r,ELpos=50, ELdist=1](a2,p1){}
\drawedge[ELside=r,ELpos=50, ELdist=1](a2,p2){}
\drawedge[ELside=r,ELpos=50, ELdist=1](a2,p3){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p1,t1){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p1,t2){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p1,t3){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p2,t3){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p2,t4){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p3,t4){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p3,t5){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p3,t6){}


%\end{comment}

\end{picture}



==> figures/pospre2.tex <==

\begin{picture}(35,35)(0,0)
%\put(0,0){\framebox(35,35){}}

%\begin{comment}

%\gasset{Nh=4, Nw=4, Nmr=2}
\gasset{Nh=6, Nw=6, Nmr=3}

\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t1)(30,34){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t2)(30,27){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t3)(30,20){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t4)(30,13){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t5)(30,6){}
\node[Nmarks=n, Nframe=n, Nh=4, Nw=4, Nmr=2](t6)(30,0){}
\node[Nmarks=n, ExtNL=y, NLangle=285, NLdist=1, Nh=20, Nw=6, Nmr=3](t3frame)(28.5,20){$s$}

%\node[Nmarks=n](s1)(10,30){}
%\node[Nmarks=n](s2)(10,25){}
\node[Nmarks=n](s3)(5,20){{\small $q$}}
%\node[Nmarks=n](s4)(10,15){}
%\node[Nmarks=n](s5)(10,10){}
%\node[Nmarks=n, Nh=25](t3frame)(10,20){}

\node[Nframe=y, Nmarks=n, Nh=2,Nw=2,Nmr=0](a1)(14.5,27){}
\node[Nmarks=n, Nh=2,Nw=2,Nmr=0](a2)(14.5,20){}
%\node[Nmarks=n, Nh=2,Nw=2,Nmr=0, dash={.35 .7}0](a2p)(14.5,25){}
\node[Nframe=y, Nmarks=n, Nh=2,Nw=2,Nmr=0](a3)(14.5,13){}
\rpnode[Nmarks=n](p1)(22,27)(4,1.4){}
\rpnode[Nmarks=n](p2)(22,20)(4,1.4){}
\rpnode[Nmarks=n](p3)(22,13)(4,1.4){}
\drawarc(22,27,2.5,318.8,41.2)
\drawarc(22,20,2.5,318.8,0)
\drawarc(22,13,2.5,301.6,0)

\drawedge[ELside=r,ELpos=50, ELdist=1](s3,a1){}
\drawedge[ELside=r,ELpos=50, ELdist=1](s3,a2){}
\drawedge[ELside=r,ELpos=50, ELdist=1](s3,a3){}
\drawedge[ELside=r,ELpos=50, ELdist=1](a1,p1){}
\drawedge[ELside=r,ELpos=50, ELdist=1](a2,p2){}
\drawedge[ELside=r,ELpos=50, ELdist=1](a3,p3){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p1,t1){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p1,t2){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p1,t3){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p2,t3){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p2,t4){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p3,t4){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p3,t5){}
\drawedge[ELside=r,ELpos=50, ELdist=1](p3,t6){}

\rpnode[Nframe=n, Nmarks=n](pghost)(20,30.5)(4,1.4){}
\drawedge[ELside=r,ELpos=50, ELdist=1, linegray=.6](a1,pghost){}
\rpnode[Nframe=n, Nmarks=n](pghost)(20,23.5)(4,1.4){}
\drawedge[ELside=r,ELpos=50, ELdist=1, linegray=.6](a1,pghost){}

\rpnode[Nframe=n, Nmarks=n](pghost)(20,23.5)(4,1.4){}
\drawedge[ELside=r,ELpos=50, ELdist=1, linegray=.6](a2,pghost){}
\rpnode[Nframe=n, Nmarks=n](pghost)(20,16.5)(4,1.4){}
\drawedge[ELside=r,ELpos=50, ELdist=1, linegray=.6](a2,pghost){}

\rpnode[Nframe=n, Nmarks=n](pghost)(20,16.5)(4,1.4){}
\drawedge[ELside=r,ELpos=50, ELdist=1, linegray=.6](a3,pghost){}
\rpnode[Nframe=n, Nmarks=n](pghost)(20,9.5)(4,1.4){}
\drawedge[ELside=r,ELpos=50, ELdist=1, linegray=.6](a3,pghost){}




%\end{comment}

\end{picture}



==> figures/reduction-det-game.tex <==

\begin{picture}(80,35)(0,0)
%\put(0,0){\framebox(80,35){}}


\node[Nmarks=n, Nw=33, Nh=18, dash={0.3 0.9}0](m1)(16.5,25){}
\node[Nframe=n](label)(7.5,20){MDP $\M$}
\node[Nmarks=n, Nw=14, Nh=16, dash={0.8 0.9}0](mdp)(25,25){}
%\drawpolygon[dash={0.8 0.5}0](38,22)(23,22)(23,2)(38,2)
\node[Nframe=n](label)(25,20){$T\subseteq Q$}
\node[Nmarks=r](n1)(25,27){$q$}
\node[Nframe=n](label)(14,27){$\dots$}
\node[Nmarks=n](n2)(5,27){$q_0$}   %{$\qinit$}

\node[Nframe=n](arrow)(40,24){{\Large $\Rightarrow$}}


%\node[Nmarks=n, Nw=40, Nh=22, dash={0.2 0.5}0](nm1)(80,12){}
%\node[Nmarks=n, Nw=50, Nh=48, dash={0.4 1}0](m2)(80,24){}
%\node[Nframe=n](label)(65,52){MDP $\N$}


\node[Nmarks=n, Nw=33, Nh=18, dash={0.3 0.9}0](m1)(63.5,25){}
%\node[Nframe=n](label)(60,4){MDP $\M$}
\node[Nmarks=n, Nw=14, Nh=16, dash={0.8 0.9}0](mdp)(72,25){}
\node[Nframe=n](label)(72,20){$T\subseteq Q$}
\node[Nmarks=n](n2)(72,27){$q$}
\node[Nframe=n](label)(61,27){$\dots$}
\node[Nmarks=n](n1)(52,27){$q_0$}   %{$\qinit$}

\node[Nmarks=n](sink)(52,8){$q_{\bot}$} 
\node[Nmarks=r](qq)(72,8){$q_{\sharp}$} 

%\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](qq){$\Act$}

\drawedge[ELpos=40, ELside=l](n1,sink){$\sharp$}
\drawedge[ELpos=60, ELside=l, curvedepth=7](n2,qq){$\sharp$}
\drawline[AHnb=1, arcradius=2](69.17,5.17)(66,2)(42,2)(42,17)(49.17,24.17)
\node[Nframe=n](label)(36,9){$\Act \! \cup \!\{\sharp\}$}

%\node[Nframe=n](label)(80.25,28){$\cdots$}
%\drawedge[ELpos=50, ELside=r](qq,nn2){$\sharp$}

%\drawedge[ELpos=50, ELside=r, curvedepth=-8](nn1,qq){$\sharp$}

%\drawedge[ELpos=50, ELside=l, curvedepth=+8](nn2,qq){$\sharp$}

\drawloop[ELpos=57, ELside=l, NLdist=-2, loopCW=y, loopangle=35, loopdiam=5](sink){$\Act \! \cup \!\{\sharp\}$}

\end{picture}


==> figures/winning-losing-decomposition.tex <==



\begin{picture}(40,60)(0,0)
%\put(0,0){\framebox(20,30){}}

\gasset{Nh=2,Nw=2, Nmr=0, Nframe=y}
%\gasset{AHnb=0, AHangle=30, AHLength=.8, AHlength=0}
%\gasset{ATnb=1, ATangle=30, ATLength=.8, ATlength=0}

\node[Nmarks=n, Nh=60, Nw=40](game)(20,30){}   % repeat at the end


%\drawline[AHnb=0,linegray=.6](0,56)(40,56)
\drawcurve[AHnb=0,linegray=.6](0,52)(15,53)(35,50)(40,52)
%\node[Nmarks=n, Nframe=n](label)(4,58){{\small $K_1$}}
\node[Nmarks=n, Nframe=n](label)(32,53){{\small $L_1$}}

%\drawline[AHnb=0,linegray=.6](0,46)(40,46)
\drawcurve[AHnb=0](0,40)(7,39)(20,41)(35,38)(40,40)
%\node[Nmarks=n, Nframe=n](label)(4,49){{\small $K_2$}}
\node[Nmarks=n, Nframe=n](label)(32,42){{\small $L_2$}}





%\drawcurve[AHnb=0,linegray=.6](0,39)(12,36)(40,33)
%\drawline[AHnb=0,linegray=.6](40,31)(36,31)(36,27)(40,27)
%\node[Nmarks=n, Nframe=y, Nh=6, Nw=4, linegray=.6](U3)(38,29){{\small $U_3$}}
%\node[Nmarks=n, Nframe=y, Nh=4, Nw=4, linegray=.6](R3)(26,29){{\small $R_3$}}
\drawcurve[AHnb=0,linegray=.6](0,25)(10,25.5)(20,25.3)(30,24.7)(40,25)
\node[Nmarks=n, Nframe=n](label)(20,33){{\small $X_3$}}
%\node[Nmarks=n, Nframe=n](label)(6,32){{\small $W_3$}}


%\drawcurve[AHnb=0,linegray=.6](0,24)(12,22)(40,19)
%\node[Nmarks=n, Nframe=y, Nh=4, Nw=4, linegray=.6](U2)(38,16){{\small $U_2$}}
%\node[Nmarks=n, Nframe=y, Nh=4, Nw=4, linegray=.6](R2)(30,17){{\small $R_2$}}
\drawcurve[AHnb=0,linegray=.6](0,15)(10,15.5)(20,14.3)(30,13.7)(36,14)
\drawline[AHnb=0,linegray=.6](36,14)(40,14)
\node[Nmarks=n, Nframe=n](label)(20,20){{\small $X_2$}}
%\node[Nmarks=n, Nframe=n](label)(6,19){{\small $W_2$}}


%\drawcurve[AHnb=0,linegray=.6](0,14)(12,10)(20,8.5)(40,8)
%\node[Nmarks=n, Nframe=y, Nh=5, Nw=4, linegray=.6](U1)(38,2.5){{\small $U_1$}}
%\node[Nmarks=n, Nframe=y, Nh=6, Nw=4, linegray=.6](R1)(18,4){{\small $R_1$}}
\node[Nmarks=n, Nframe=n](label)(20,6){{\small $X_1$}}
%\node[Nmarks=n, Nframe=n](label)(6,5){{\small $W_1$}}


\node[Nmarks=n, Nh=60, Nw=40](game)(20,30){}  % repeated from top


%\node[Nframe=n,Nmarks=n](q03)(3,20){$3$}

%\nodelabel[ExtNL=n, NLdist=2](q01){\btoken\!\token\!\rtoken}

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=l, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q2){$a_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q23){$a_2$}

\end{picture}






==> figures/winning-losing-refined-decomposition.tex <==




\begin{picture}(40,60)(0,0)
%\put(0,0){\framebox(20,30){}}

\gasset{Nh=2,Nw=2, Nmr=0, Nframe=y}
%\gasset{AHnb=0, AHangle=30, AHLength=.8, AHlength=0}
%\gasset{ATnb=1, ATangle=30, ATLength=.8, ATlength=0}

\node[Nmarks=n, Nh=60, Nw=40](game)(20,30){}   % repeat at the end


\drawline[AHnb=0,linegray=.4](4,0)(4,-1)
\drawline[AHnb=0,linegray=.4](8,0)(8,-1)
\drawline[AHnb=0,linegray=.4](12,0)(12,-1)
\drawline[AHnb=0,linegray=.4](16,0)(16,-1)
\drawline[AHnb=0,linegray=.4](20,0)(20,-1)
\drawline[AHnb=0,linegray=.4](24,0)(24,-1)
\drawline[AHnb=0,linegray=.4](28,0)(28,-1)
\drawline[AHnb=0,linegray=.4](32,0)(32,-1)
\drawline[AHnb=0,linegray=.4](36,0)(36,-1)

\node[Nmarks=n, Nframe=n](label)(38,-2){{\scriptsize $0$}}
\node[Nmarks=n, Nframe=n](label)(34,-2){{\scriptsize $1$}}
\node[Nmarks=n, Nframe=n](label)(18.2,-2.4){{\scriptsize $\dots$}}
\node[Nmarks=n, Nframe=n](label)(0,-2){{\scriptsize $r\!-\!1$}}

\drawline[AHnb=0,linegray=.6](0,56)(40,56)
\drawcurve[AHnb=0,linegray=.6](0,52)(15,53)(35,50)(40,52)
\node[Nmarks=n, Nframe=n](label)(4,58){{\small $K_1$}}
\node[Nmarks=n, Nframe=n](label)(32,53){{\small $L_1$}}

\drawline[AHnb=0,linegray=.6](0,46)(40,46)
\drawcurve[AHnb=0](0,40)(7,39)(20,41)(35,38)(40,40)
\node[Nmarks=n, Nframe=n](label)(4,49){{\small $K_2$}}
\node[Nmarks=n, Nframe=n](label)(32,42){{\small $L_2$}}





\drawcurve[AHnb=0,linegray=.6](0,39)(12,36)(40,33)
%\drawline[AHnb=0,linegray=.6](40,31)(36,31)(36,27)(40,27)
\node[Nmarks=n, Nframe=y, Nh=6, Nw=4, linegray=.6](U3)(38,29){{\small $U_3$}}
\node[Nmarks=n, Nframe=y, Nh=4, Nw=4, linegray=.6](R3)(26,29){{\small $R_3$}}
\drawcurve[AHnb=0,linegray=.6](0,25)(10,25.5)(20,25.3)(30,24.7)(40,25)
\node[Nmarks=n, Nframe=n](label)(20,38){{\small $X_3$}}
\node[Nmarks=n, Nframe=n](label)(6,32){{\small $W_3$}}


\drawcurve[AHnb=0,linegray=.6](0,24)(12,22)(40,19)
\node[Nmarks=n, Nframe=y, Nh=4, Nw=4, linegray=.6](U2)(38,16){{\small $U_2$}}
\node[Nmarks=n, Nframe=y, Nh=4, Nw=4, linegray=.6](R2)(30,17){{\small $R_2$}}
\node[Nmarks=n, Nframe=y, Nh=1, Nw=1, linegray=.6](q)(13,18){}
\rpnode[Nmarks=n, Nframe=y, linegray=.6](p)(18,16)(4,.5){}
%\gasset{AHnb=1,AHdist=1.41,AHangle=20,AHLength=1.5,AHlength=1.41} 
\drawedge[ELpos=50, ELside=l, linegray=.6, curvedepth=0,AHdist=0.7,AHangle=20,AHLength=.75,AHlength=0.7](q,p){}
\node[Nmarks=n, Nframe=n, Nh=1, Nw=1, linegray=.6](r1)(18,12){}
\node[Nmarks=n, Nframe=n, Nh=1, Nw=1, linegray=.6](r2)(25,14){}
\node[Nmarks=n, Nframe=n, Nh=1, Nw=1, linegray=.6](r3)(29,27){}
\drawedge[ELpos=50, ELside=l, linegray=.6, curvedepth=0,AHdist=0.7,AHangle=20,AHLength=.75,AHlength=0.7](p,r1){}
\drawedge[ELpos=50, ELside=l, linegray=.6, sxo=.4, curvedepth=1,AHdist=0.7,AHangle=20,AHLength=.75,AHlength=0.7](p,r2){}
\drawedge[ELpos=50, ELside=l, linegray=.6, sxo=-.4, curvedepth=-2,AHdist=0.7,AHangle=20,AHLength=.75,AHlength=0.7](p,r3){}
\drawline[AHnb=0, linewidth=0.07](14.7,16.6)(15.7,17.6)
\drawline[AHnb=0, linewidth=0.07](14.7,17.6)(15.7,16.6)

\rpnode[Nmarks=n, Nframe=y, linegray=.6](p)(32,10)(4,.5){}
\node[Nmarks=n, Nframe=n, Nh=1, Nw=1, linegray=.6](r1)(32,4){}
\node[Nmarks=n, Nframe=n, Nh=1, Nw=1, linegray=.6](r2)(36,9){}
\node[Nmarks=n, Nframe=n, Nh=1, Nw=1, linegray=.6](r3)(34.5,18){}
\drawedge[ELpos=50, ELside=l, linegray=.6, curvedepth=0,AHdist=0.7,AHangle=20,AHLength=.75,AHlength=0.7](p,r1){}
\drawedge[ELpos=50, ELside=l, linegray=.6, curvedepth=0,AHdist=0.7,AHangle=20,AHLength=.75,AHlength=0.7](p,r2){}
\drawedge[ELpos=50, ELside=l, linegray=.6, curvedepth=0,AHdist=0.7,AHangle=20,AHLength=.75,AHlength=0.7](p,r3){}



\drawcurve[AHnb=0,linegray=.6](0,15)(10,15.5)(20,14.3)(30,13.7)(36,14)
\node[Nmarks=n, Nframe=n](label)(20,23){{\small $X_2$}}
\node[Nmarks=n, Nframe=n](label)(6,19){{\small $W_2$}}


\drawcurve[AHnb=0,linegray=.6](0,14)(12,10)(20,8.5)(40,8)
\node[Nmarks=n, Nframe=y, Nh=5, Nw=4, linegray=.6](U1)(38,2.5){{\small $U_1$}}
\node[Nmarks=n, Nframe=y, Nh=6, Nw=4, linegray=.6](R1)(18,4){{\small $R_1$}}
\node[Nmarks=n, Nframe=n](label)(20,11){{\small $X_1$}}
\node[Nmarks=n, Nframe=n](label)(6,5){{\small $W_1$}}


\node[Nmarks=n, Nh=60, Nw=40](game)(20,30){}  % repeated from top


%\node[Nframe=n,Nmarks=n](q03)(3,20){$3$}

%\nodelabel[ExtNL=n, NLdist=2](q01){\btoken\!\token\!\rtoken}

%\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\frac{1}{2}$} 
%\drawedge[ELside=l, curvedepth=28](q,l1)
%\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\frac{1}{2}$}

%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q2){$a_1$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=5, ELdist=.5](q23){$a_2$}

\end{picture}





